Stability conditions on Fano threefolds of Picard number one

We prove the conjectural Bogomolov-Gieseker type inequality for tilt slope stable objects on each Fano threefold X of Picard number one. Based on the previous works on Bridgeland stability conditions, this induces an open subset of geometric stability conditions on D^b(X). We also get a new stronger bound for the Chern characters of slope semistable sheaves on X.

==> fano3pic1.tex <==

\tikzset{%
    add/.style args={#1 and #2}{
        to path={%
 ($(\tikztostart)!-#1!(\tikztotarget)$)--($(\tikztotarget)!-#2!(\tikztostart)$)%
  \tikztonodes},add/.default={.2 and .2}}
}


\begin{tikzpicture}[domain=2:1]
% opacity of the usual walls
\newcommand\XA{0.1}
\newcommand\obe{-0.3}

\coordinate (E) at (-3,-2);
\node  at (E) {$\bullet$};
\node [below] at (E) {$E$};


\coordinate (F) at (3,-1);
\node [left] at (F) {$F$};
\node at (F) {$\bullet$};



\coordinate (P) at (0.5,1.5);
\node [above] at (P) {$\nu_P$};
\node at (P) {$\bullet$};


\draw [dashed] (P) -- (F);
\node at (2,0.5) {$l^+_{PF}$};

\draw  (P) -- (E);
\draw [add =0 and 1,dashed] (E) to (P) node [right]{$l^+_{PE}$};


\draw[->][opacity=0.5] (0.5,-2)-- (P)  --  (0.5,4) node [right, opacity =0.5] {$\Im \overline Z_P$};
\draw[->][opacity=0.5] (P)  --  (4,1.5) node [right, opacity =0.5] {$\Re \overline Z_P$};



%\foreach actual char, draw the wall

%rank 1 and 2
%\coordinate (V) at (-1.5,0.75);
%\node [blue] at (V) {$\bullet$};
%\draw [add= 0 and 1,blue] (W) to (V) node[above]{Eff};


%nef boundary
%\coordinate (V) at (-1/4,-5/8);
%\node [red]at (V) {$\bullet$};
%\draw [add= 0 and 2,red] (W) to (V) node[above]{Nef};



%horizontal axis
\draw[->] [opacity=\XA] (-4,0) -- (,0) node[above right] {$w$}-- (4,0) node[above right, opacity =1] {$\frac{H^2\ch_1}{H^3\ch_0}$};

%vertical axis
\draw[->][opacity=\XA] (0,-2.5)-- (0,0) node [above right] {O} --  (0,5) node[right, opacity=1] {$\frac{H\,\ch_2}{H^3\ch_0}$};

%delta cone
\draw [thick](-3,4.5) parabola bend (0,0) (3,4.5) node [above, opacity =1] {$\widetilde{\Delta}=0$};
 %node[right] {$\frac{1}{2}s^2-q=0$};








\end{tikzpicture} 

==> fano3pic2.tex <==

\tikzset{%
    add/.style args={#1 and #2}{
        to path={%
 ($(\tikztostart)!-#1!(\tikztotarget)$)--($(\tikztotarget)!-#2!(\tikztostart)$)%
  \tikztonodes},add/.default={.2 and .2}}
}


\begin{tikzpicture}[domain=2:1]
% opacity of the usual walls
\newcommand\XA{0.1}
\newcommand\obe{-0.3}
\newcommand \np{0.1}
\newcommand \nb{0.4472135955}

\tikzset{%
    tgt/.style args={#1 and #2}{
        to path={%
 ($(#1+\nb,#1*#1/2+\nb*\nb/2+#1*\nb-\np)$)--($(#1-\nb,#1*#1/2+\nb*\nb/2-#1*\nb-\np)$)%
  \tikztonodes},tgt/.default={.2}}
}



\tikzset{%
    tgtr/.style args={#1 and #2}{
        to path={%
 ($(#1,#1*#1/2)$)--($(#1-\nb,#1*#1/2+\nb*\nb/2-#1*\nb-\np)$)%
  \tikztonodes},tgtr/.default={.2}}
}


\tikzset{%
    tgtl/.style args={#1 and #2}{
        to path={%
 ($(#1+\nb,#1*#1/2+\nb*\nb/2+#1*\nb-\np)$)--($(#1,#1*#1/2)$)%
  \tikztonodes},tgtl/.default={.2}}
}


\draw [tgt= -2 and 1] (0,0) to (0,0);
\draw [tgt= -1 and 1] (0,0) to (0,0);
\draw [tgt= 0 and 1] (0,0) to (0,0);
\draw [tgt= 1 and 1] (0,0) to (0,0);
\draw [tgt= 2 and 1] (0,0) to (0,0);


\draw [tgtl= -3 and 1] (0,0) to (0,0);
\draw [tgtr= 3 and 1] (0,0) to (0,0);



%\foreach actual char, draw the wall

%rank 1 and 2
%\coordinate (V) at (-1.5,0.75);
%\node [blue] at (V) {$\bullet$};
%\draw [add= 0 and 1,blue] (W) to (V) node[above]{Eff};


%nef boundary
%\coordinate (V) at (-1/4,-5/8);
%\node [red]at (V) {$\bullet$};
%\draw [add= 0 and 2,red] (W) to (V) node[above]{Nef};



%horizontal axis
\draw[->] [opacity=\XA] (-4,0) -- (,0) node[above right] {$w$}-- (4,0) node[above right, opacity =1] {$\frac{H^2\ch_1}{H^3\ch_0}$};

%vertical axis
\draw[->][opacity=\XA] (0,-1)-- (0,0) node [above right] {O} --  (0,5) node[right, opacity=1] {$\frac{H\,\ch_2}{H^3\ch_0}$};

%delta cone
\draw [opacity =0.5](-3,4.5) parabola bend (0,0) (3,4.5) node [above, opacity =1] {$\widetilde{\Delta}=0$};
\draw [opacity =0.5](-3,4.5-\np) parabola bend (0,0-\np) (3,4.5-\np) node [right, opacity =0.8] {$\widetilde{\Delta}=\np$};

\draw (1,0.5) node[below right] {$\mathcal O(H)$};

\draw (-1,0.5) node[below left] {$\mathcal O(-H)$};

\draw (0,0) node[below right] {$\mathcal O$};

\draw (2,2) node[below right] {$\mathcal O(2H)$};
\draw (-3,4.5) node[below left] {$\mathcal O(-3H)$};

\draw (-2,2) node[below left] {$\mathcal O(-2H)$};
 %node[right] {$\frac{1}{2}s^2-q=0$};

\foreach \k in {-2,-1,-0,1,2,3}
\pgfmathsetmacro \y {\k-1+\nb}
\pgfmathsetmacro\z{\k-0.5}
\pgfmathsetmacro \w{\k-\nb}
\draw[color=blue] plot [domain=\y:\w] (\x,{\x*\x/2-\np});





\end{tikzpicture} 

==> fano3pic3.tex <==

\tikzset{%
    add/.style args={#1 and #2}{
        to path={%
 ($(\tikztostart)!-#1!(\tikztotarget)$)--($(\tikztotarget)!-#2!(\tikztostart)$)%
  \tikztonodes},add/.default={.2 and .2}}
}


\begin{tikzpicture}[domain=2:1]
% opacity of the usual walls
\newcommand\XA{0.1}
\newcommand\obe{-0.3}


\coordinate (P1) at (-2,2);
\node [below] at (P1) {$p_1$};

\node at (P1) {$\bullet$};


\coordinate (Q1) at (1,0.5);
\node [below] at (Q1) {$q_1$};

\node at (Q1) {$\bullet$};


\coordinate (P2) at (-0.2,0.02);
\node [below] at (P2) {$p_2$};
\node at (P2) {$\bullet$};


\coordinate (Q2) at (1.5,1.125);
\node [below right] at (Q2) {$q_2$};
\node at (Q2) {$\bullet$};


\draw [add =0 and 0.8] (P1) to (Q1) node [right]{$l^+_{PE_1}$};


\draw [add =0 and 1] (P2) to (Q2) node [right]{$l^+_{PE_2}$};



\coordinate (P) at (0.77,0.62);
\node [above] at (P) {$P$};
\node at (P) {$\bullet$};



%\foreach actual char, draw the wall

%rank 1 and 2
%\coordinate (V) at (-1.5,0.75);
%\node [blue] at (V) {$\bullet$};
%\draw [add= 0 and 1,blue] (W) to (V) node[above]{Eff};


%nef boundary
%\coordinate (V) at (-1/4,-5/8);
%\node [red]at (V) {$\bullet$};
%\draw [add= 0 and 2,red] (W) to (V) node[above]{Nef};



%horizontal axis
\draw[->] [opacity=\XA] (-4,0) -- (,0) node[above right] {$w$}-- (4,0) node[above right, opacity =1] {$\frac{H^2\ch_1}{H^3\ch_0}$};

%vertical axis
\draw[->][opacity=\XA] (0,-1.5)-- (0,0) node [above right] {O} --  (0,4) node[right, opacity=1] {$\frac{H\,\ch_2}{H^3\ch_0}$};

%delta cone
\draw [thick](-2.5,3.125) parabola bend (0,0) (2.5,3.125) node [above, opacity =1] {$\dt_H=0$};
 %node[right] {$\frac{1}{2}s^2-q=0$};








\end{tikzpicture} 

==> fano3pic4.tex <==

\tikzset{%
    add/.style args={#1 and #2}{
        to path={%
 ($(\tikztostart)!-#1!(\tikztotarget)$)--($(\tikztotarget)!-#2!(\tikztostart)$)%
  \tikztonodes},add/.default={.2 and .2}}
}


\begin{tikzpicture}[domain=2:1]
% opacity of the usual walls
\newcommand\XA{0.1}
\newcommand\obe{-0.3}


\coordinate (P1) at (-2,2);
\node [below] at (P1) {$p_1$};


\coordinate (P2) at (0.3,0.045);
\node [below] at (P2) {$p_2$};



\coordinate (E2) at (3,3.15);
\node at (E2) {$\bullet$};
\node [below right] at (E2) {$E_2$};


\coordinate (Q1) at (-0.5,0.125);
\node [below] at (Q1) {$q_1$};


\coordinate (Q2) at (2,2);
\node [below right] at (Q2) {$q_2$};


\draw [add =0 and 0.8] (P1) to (Q1) node [right]{$l^+_{PE_1}$};


\draw [add =0 and 1] (P2) to (Q2) node [right]{$l^+_{PE_2}$};



\coordinate (N2) at (0.78,0.62);
\node [above] at (N2) {$\nu_2$};
\node at (N2) {$\bullet$};



\coordinate (N1) at (-1.5,1.4);
\node [above] at (N1) {$\nu_1$};
\node at (N1) {$\bullet$};


\coordinate (N0) at (-1,1.23);
\node [above] at (N0) {$\nu_0$};
\node at (N0) {$\bullet$};

\draw [dashed] (N1)--(N2);


\draw [add =0 and -0.83] (E2) to (N0) node [above]{$q'_2$};

\draw [add =-0.17 and 0.14] (E2) to (N0) node [below]{$p'_2$};


\draw [add =-1.14 and 0.5] (E2) to (N0);



%\foreach actual char, draw the wall

%rank 1 and 2
%\coordinate (V) at (-1.5,0.75);
%\node [blue] at (V) {$\bullet$};
%\draw [add= 0 and 1,blue] (W) to (V) node[above]{Eff};


%nef boundary
%\coordinate (V) at (-1/4,-5/8);
%\node [red]at (V) {$\bullet$};
%\draw [add= 0 and 2,red] (W) to (V) node[above]{Nef};



%horizontal axis
\draw[->] [opacity=\XA] (-4,0) -- (,0) node[above right] {$w$}-- (4,0) node[above right, opacity =1] {$\frac{H^2\ch_1}{H^3\ch_0}$};

%vertical axis
\draw[->][opacity=\XA] (0,-1.5)-- (0,0) node [above right] {O} --  (0,4) node[right, opacity=1] {$\frac{H\,\ch_2}{H^3\ch_0}$};

%delta cone
\draw [thick](-3,4.5) parabola bend (0,0) (3,4.5) node [above, opacity =1] {$\widetilde{\Delta}=0$};
 %node[right] {$\frac{1}{2}s^2-q=0$};








\end{tikzpicture} 

==> fano3pic5.tex <==

\tikzset{%
    add/.style args={#1 and #2}{
        to path={%
 ($(\tikztostart)!-#1!(\tikztotarget)$)--($(\tikztotarget)!-#2!(\tikztostart)$)%
  \tikztonodes},add/.default={.2 and .2}}
}


\begin{tikzpicture}[domain=2:1]
% opacity of the usual walls
\newcommand\XA{0.1}
\newcommand\obe{-0.3}

\coordinate (E) at (-3,-2);
\node  at (E) {$\bullet$};
\node [below] at (E) {$E$};


\coordinate (F) at (3,-1);
\node [left] at (F) {$F$};
\node at (F) {$\bullet$};



\coordinate (P) at (0.5,1.5);
\node [above] at (P) {$\nu_P$};
\node at (P) {$\bullet$};

\coordinate (B) at (\obe,\obe*\obe/2);
\node at (B) {$\bullet$};
\node[below] at (B) {$\overline{\beta}(F)$};

\draw [dashed] (P) -- (F);
\node at (2,0.5) {$l^+_{PF}$};

\draw  (P) -- (E);
\draw [add =0 and 1,dashed] (E) to (P) node [right]{$l^+_{PE}$};


\draw[->][opacity=0.5] (0.5,-2)-- (P)  --  (0.5,4) node [right, opacity =0.5] {$\Im \overline Z_P$};
\draw[->][opacity=0.5] (P)  --  (4,1.5) node [right, opacity =0.5] {$\Re \overline Z_P$};


\draw [add =0 and 1,opacity =0.5] (F) to (B);

%\foreach actual char, draw the wall

%rank 1 and 2
%\coordinate (V) at (-1.5,0.75);
%\node [blue] at (V) {$\bullet$};
%\draw [add= 0 and 1,blue] (W) to (V) node[above]{Eff};


%nef boundary
%\coordinate (V) at (-1/4,-5/8);
%\node [red]at (V) {$\bullet$};
%\draw [add= 0 and 2,red] (W) to (V) node[above]{Nef};



%horizontal axis
\draw[->] [opacity=\XA] (-4,0) -- (,0) node[above right] {$w$}-- (4,0) node[above right, opacity =1] {$\frac{H^2\ch_1}{H^3\ch_0}$};

%vertical axis
\draw[->][opacity=\XA] (0,-2.5)-- (0,0) node [above right] {O} --  (0,5) node[right, opacity=1] {$\frac{H\,\ch_2}{H^3\ch_0}$};

%delta cone
\draw [thick](-3,4.5) parabola bend (0,0) (3,4.5) node [above, opacity =1] {$\widetilde{\Delta}=0$};
 %node[right] {$\frac{1}{2}s^2-q=0$};








\end{tikzpicture} 

==> fano3pic6.tex <==

\tikzset{%
    add/.style args={#1 and #2}{
        to path={%
 ($(\tikztostart)!-#1!(\tikztotarget)$)--($(\tikztotarget)!-#2!(\tikztostart)$)%
  \tikztonodes},add/.default={.2 and .2}}
}


\begin{tikzpicture}[domain=2:1]
% opacity of the usual walls
\newcommand\XA{0.1}
\newcommand\obe{0.2}

\coordinate (E) at (0.8,0.16);
\node [above left,font=\footnotesize] at (E) {$E$};
\node at (E) {$\bullet$};




\coordinate (B) at (\obe,\obe*\obe/2);
\node at (B) {$\bullet$};
\node[below,font=\footnotesize] at (B) {$\overline{\beta}(E)$};



\draw [add =0 and 1,opacity =0.5] (E) to (B);

%\foreach actual char, draw the wall

%rank 1 and 2
%\coordinate (V) at (-1.5,0.75);
%\node [blue] at (V) {$\bullet$};
%\draw [add= 0 and 1,blue] (W) to (V) node[above]{Eff};


%nef boundary
%\coordinate (V) at (-1/4,-5/8);
%\node [red]at (V) {$\bullet$};
%\draw [add= 0 and 2,red] (W) to (V) node[above]{Nef};



%horizontal axis
\draw[->] [opacity=\XA] (-1,0) -- (,0) node[above right] {}-- (2.5,0) node[above right, opacity =1,font=\footnotesize] {$\frac{H^2\ch_1}{H^3\ch_0}$};

%vertical axis
\draw[->][opacity=\XA] (0,-1.5)-- (0,0) node [above left, opacity=1,font=\footnotesize] {$\mathcal O$} --  (0,2.5) node[right, opacity=1,font=\footnotesize] {$\frac{H\,\ch_2}{H^3\ch_0}$};

%delta cone
\draw [thick](-1,0.5) parabola bend (0,0) (2,2) node [above, opacity =1,font=\footnotesize] {};
 %node[right] {$\frac{1}{2}s^2-q=0$};


\draw (-1,0) -- (1.5,0);

\draw (2,2) -- (0.5,-1);

\draw (1,0) node [below right,font=\footnotesize] {$\frac{1}{2}$};
\draw (2,2) node [below right,font=\footnotesize] {$\mathcal O(H)$};





\end{tikzpicture} 

==> fano3pic7.tex <==

\tikzset{%
    add/.style args={#1 and #2}{
        to path={%
 ($(\tikztostart)!-#1!(\tikztotarget)$)--($(\tikztotarget)!-#2!(\tikztostart)$)%
  \tikztonodes},add/.default={.2 and .2}}
}


\begin{tikzpicture}[domain=2:1]
% opacity of the usual walls
\newcommand\XA{0.1}
\newcommand\obe{-0.3}

\coordinate (E) at (1.2,0.5);
\node  at (E) {$\bullet$};
\node [below] at (E) {$E$};


\coordinate (F) at (3,-1);
\node [left] at (F) {$F$};
\node at (F) {$\bullet$};



\coordinate (P) at (-0.5,1.85);
\node [above] at (P) {$\nu_P$};
\node at (P) {$\bullet$};

\coordinate (B) at (\obe,\obe*\obe/2);
\node at (B) {$\bullet$};
\node[below] at (B) {$\overline{\beta}(F)$};



\draw [add =0 and 1,opacity =1] (F) to (B) node[above, opacity =1] {tangent line};

\draw [add =0.5 and 2.5,opacity =1] (F) to (E);

%\foreach actual char, draw the wall

%rank 1 and 2
%\coordinate (V) at (-1.5,0.75);
%\node [blue] at (V) {$\bullet$};
%\draw [add= 0 and 1,blue] (W) to (V) node[above]{Eff};


%nef boundary
%\coordinate (V) at (-1/4,-5/8);
%\node [red]at (V) {$\bullet$};
%\draw [add= 0 and 2,red] (W) to (V) node[above]{Nef};



%horizontal axis
\draw[->] [opacity=\XA] (-4,0) -- (,0) node[above right] {$w$}-- (4,0) node[above right, opacity =1] {$\frac{H^2\ch_1}{H^3\ch_0}$};

%vertical axis
\draw[->][opacity=\XA] (0,-2.5)-- (0,0) node [above right] {O} --  (0,5) node[right, opacity=1] {$\frac{H\,\ch_2}{H^3\ch_0}$};

%delta cone
\draw [thick](-3,4.5) parabola bend (0,0) (3,4.5) node [above, opacity =1] {$\widetilde{\Delta}=0$};
 %node[right] {$\frac{1}{2}s^2-q=0$};








\end{tikzpicture} 
